Guided by Guardrails: Control Barrier Functions as Safety Instructors for Robotic Learning

Safety stands as the primary obstacle preventing the widespread adoption of learning-based robotic systems in our daily lives. While reinforcement learning (RL) shows promise as an effective robot learning paradigm, conventional RL frameworks often model safety by using single scalar negative rewards with immediate episode termination, failing to capture the temporal consequences of unsafe actions (e.g., sustained collision damage). In this work, we introduce a novel approach that simulates these temporal effects by applying continuous negative rewards without episode termination. Our experiments reveal that standard RL methods struggle with this model, as the accumulated negative values in unsafe zones create learning barriers. To address this challenge, we demonstrate how Control Barrier Functions (CBFs), with their proven safety guarantees, effectively help robots avoid catastrophic regions while enhancing learning outcomes. We present three CBF-based approaches, each integrating traditional RL methods with Control Barrier Functions, guiding the agent to learn safe behavior. Our empirical analysis, conducted in both simulated environments and real-world settings using a four-wheel differential drive robot, explores the possibilities of employing these approaches for safe robotic learning.

==> shielding.tex <==
\node [block, minimum width=1.5cm, minimum height=0.7cm, label={[yshift=0.05cm]below:\scriptsize{Environment}}] (en) 
{\begin{tikzpicture}[scale=0.5]

    % Obstacle (Blue Circle with outer ring)
    \filldraw[red] (1.3,0.7) circle (0.2);
    \draw[red, thick] (1.3,0.7) circle (0.3);
    \node[below] at (1.3,0.4) {\small \textbf{Obstacle}};

    % Agent (Red dot with arrow)
    \filldraw[blue] (2,1.2) circle (0.07);
    \draw[blue, thick, ->] (2,1.2) -- (2.2,1.3);
    \node[right] at (2.0,1.2) {\small \textbf{Agent}};

    % Task (Green dot)
    \filldraw[green!60!black] (2.8,1.9) circle (0.07);
    \node[above] at (2.8,1.8) {\small \textbf{Goal}};

\end{tikzpicture}};

% \node [block, minimum width=0.5cm, minimum height=0.4cm, above=1.5cm of en, label={[align=center]above:\scriptsize Agent}] (agent) {
%     \includegraphics[width=1.2cm]{figures/limo.pdf}
% };


\node [block, minimum width=0.9cm, minimum height=0.9cm, above=1.5cm of en] (agent) {\shortstack{\scriptsize Agent }};


% Add the picture of the robot at the end of the arrow
\node [block, minimum width=1.2cm, minimum height=1.2cm, above=0.5cm of agent] (limo) {
    \includegraphics[width=1cm]{figures/limo.pdf} % Replace with your robot image
};

% \draw[myarrow] ($(agent.north) + (0,0.1)$) -- ($(limo.south) - (0,0.1)$);

\draw[myarrow,color=black] (agent.north) -- node[pos=0.5,left]{\scriptsize Deployed}(limo.south);

\node [block,minimum width=0.5cm, minimum height=0.4cm, right = 1.75 cm of agent] (sh) {\shortstack{\small CBF\\ \tiny Unicycle }};

%\node[circle,fill=black,left=0.2cm of en.170,inner sep=0pt,minimum size=2pt](xr){};
%\node[circle,fill=black,left=0.2cm of en.190,inner sep=0pt,minimum size=2pt](xr){};

\coordinate[left=0.8cm of en.170, name = a1] {};
\coordinate[left=0.8cm of en.190, name = a2] {};
\coordinate[above=0.2cm of a1, name = a3] {};
\coordinate[below=0.2cm of a2, name = a4] {};
\coordinate[left=0.5cm of a1, name = a11] {};
\coordinate[left=1.1cm of a2, name = a22] {};
\coordinate[right=1.1cm of agent, name = a5] {};
\coordinate[below=0.4cm of sh, name = a6] {};
\coordinate[above= 2.4cm of a22, name = b1] {};
\coordinate[above= 0.5cm of b1, name = b2] {};

% \draw[dotted,line width= 2.6pt](a3)--(a4);
\draw[myarrow] (en.170) -- node[pos=0.4,above]{\tiny$R_{t+1}$}(a1){};
\draw[myarrow] (en.190) -- node[pos=0.4,below]{\tiny$S_{t+1}$}(a2){};

\draw[myarrow](a1)--(a11)|- node[pos=0.1,xshift=0.8cm,label={[align=left]  \scriptsize Reward\\\scriptsize $\quad R_{t}$}]{} (agent.195);

\draw[myarrow](a2)--(a22)|- node[pos=0.25,xshift=-0.3cm,label={[align=center] \scriptsize State \\\scriptsize$\quad S_{t}$}]{} (agent.165);

%\draw[myarrow](agent.east)-- (a5) |- node[pos=0.25,xshift=-1.4cm]{\footnotesize Action $A_{t}$} (en.east);
\draw[myarrow](agent.east) -- node[pos=0.4,above]{\scriptsize $A^{rl}_{t}$}(sh.west);
\draw[myarrow](agent.south) -- node[pos=0.4,right]{\scriptsize $A^{rl}_{t}$} (en.north);


% \draw [ dashed, red, thick] (sh.south west) --node[pos=0.85,left]{\tiny Decay} ++(1.0,1.0);
\draw [dashed, cyan, thick] ($(sh.north east) + (-1,-1)$) -- node[pos=0.95,xshift=-0.01cm,left]{\scriptsize CBF Decay} ++(1.2,1.2) ;
% \node[red] at ($(cbf.south west) + (-1.8,-1.8)$) {\small \textbf{CBF Decay}};
% \draw[myarrow](sh.south) -- node[pos=0.4,right]{\scriptsize $A^{rl}_{t}$} (sh.east);


% \draw[myarrow,color=green] (sh.south) |- node[pos=0.45,xshift=-0.85cm,label={[align=left]\textcolor{green}{\scriptsize CBF Filter}\\\scriptsize$\quad\quad 
% \color{green}A^{cbf}_t$}]{}(en);

\draw[myarrow,color=green!50!black] (sh.south) |- node[pos=0.45,xshift=-0.85cm,label={[align=left]\textcolor{green!50!black}{\scriptsize CBF Filter}\\\scriptsize$\quad\quad 
\color{green!50!black}A^{cbf}_t$}]{}(en);

\draw[myarrow,color=orange] (sh.205) -- node[pos=0.4,below]{\scriptsize CBF Reward}(agent.338);
% \draw[myarrow] (b1) -- (b2) -| (sh.north);

==> unicycle_figure.tex <==
\begin{tikzpicture}[scale=0.75]
    % Define triangle points
    \coordinate (A) at (1,1);
    \coordinate (B) at (2,0);
    \coordinate (Mid) at (1.5,0.5);
    \coordinate (D) at (2.,1.);
    \coordinate (C) at (3.,2.);
    \coordinate (E) at (3.2,2.2);
    \pgfmathsetmacro{\theta}{45};
    \def\theta{45};
    \pgfmathsetmacro{\width}{0.6} ;  % Longer side
    \pgfmathsetmacro{\height}{0.3} ; % Shorter side
    \pgfmathsetmacro{\angle}{45} ; % Rotation angle
    \pgfmathsetmacro{\dx}{(\height/2)*cos(\angle)};  % X offset
    \pgfmathsetmacro{\dy}{(\height/2)*sin(\angle)} ; % Y offset
    % new rectangle origin (shifted to align A with one side)
    \coordinate (RectOrigin) at ($(A) + (-\dx,\dy)$);
    \coordinate (RectOrigin2) at ($(B) + (\dx,-\dy)$);
    % Draw rotated rectangle
    \draw[shift={(RectOrigin)},thick, rotate around={\angle:(0,0)}] 
        (-\width/2, -\height/2) rectangle (\width/2, \height/2);

    \draw[shift={(RectOrigin2)},thick, rotate around={\angle:(0,0)}] 
        (-\width/2, -\height/2) rectangle (\width/2, \height/2);
    
    \draw[thick] (A) -- (B);
    \draw[thick,dashed] (Mid) -- (C);
    \draw[->,thick,dashed] (D) -- (E);
    % Draw triangle (representing the unicycle robot)
    \draw[thick] (A) -- (B) -- (C) -- cycle;
    
    % Mark the midpoint of the base
    \fill[black] (Mid) circle (2pt);
    \node[below,xshift=-5pt] at (Mid) {$\mathbf{x}$};
    \fill[black] (D) circle (2pt);
    \node[below,xshift=0pt] at (D) {$\mathbf{x}^\prime$};
    \node[below,xshift=-12pt,yshift=3pt] at (D) {$\epsilon$};
    
    % Draw global axes
    \draw[->] (0.,-0.5) -- (1.,-0.5) node[right] {$x$};
    \draw[->] (0.,-0.5) -- (0.,0.5) node[above] {$y$};

\end{tikzpicture}
